The existence of a path-factor without small odd paths

In this paper, we show that if a graph $G$ satisfies $c_{1}(G-X)+\frac{2}{3}c_{3}(G-X)\leq \frac{4}{3}|X|+\frac{1}{3}$ for all $X\subseteq V(G)$, then $G$ has a $\{P_{2},P_{5}\}$-factor, where $c_{i}(G-X)$ is the number of components $C$ of $G-X$ with $|V(C)|=i$.

==> (inline-0) <==
\begin{picture}( 44.8500, 22.8200)(  5.8500,-34.5000)
% CIRCLE 2 0 0 0 Black Black
% 4 995 1400 995 1450 995 1450 995 1450
% 
\special{sh 1.000}%
\special{ia 996 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 996 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1095 1800 1095 1850 1095 1850 1095 1850
% 
\special{sh 1.000}%
\special{ia 1096 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1096 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1195 1400 1195 1450 1195 1450 1195 1450
% 
\special{sh 1.000}%
\special{ia 1196 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1196 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1395 1400 1395 1450 1395 1450 1395 1450
% 
\special{sh 1.000}%
\special{ia 1396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1595 1400 1595 1450 1595 1450 1595 1450
% 
\special{sh 1.000}%
\special{ia 1596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1295 1800 1295 1850 1295 1850 1295 1850
% 
\special{sh 1.000}%
\special{ia 1296 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1296 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1495 1800 1495 1850 1495 1850 1495 1850
% 
\special{sh 1.000}%
\special{ia 1496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1795 1400 1795 1450 1795 1450 1795 1450
% 
\special{sh 1.000}%
\special{ia 1796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1695 1800 1695 1850 1695 1850 1695 1850
% 
\special{sh 1.000}%
\special{ia 1696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1696 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 995 1400 1095 1800
% 
\special{pn 20}%
\special{pa 996 1400}%
\special{pa 1096 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1195 1400 1295 1800
% 
\special{pn 20}%
\special{pa 1196 1400}%
\special{pa 1296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1395 1400 1495 1800
% 
\special{pn 20}%
\special{pa 1396 1400}%
\special{pa 1496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1595 1400 1695 1800
% 
\special{pn 20}%
\special{pa 1596 1400}%
\special{pa 1696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1795 1400 1695 1800
% 
\special{pn 20}%
\special{pa 1796 1400}%
\special{pa 1696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1595 1400 1495 1800
% 
\special{pn 20}%
\special{pa 1596 1400}%
\special{pa 1496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1395 1400 1295 1800
% 
\special{pn 20}%
\special{pa 1396 1400}%
\special{pa 1296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1195 1400 1095 1800
% 
\special{pn 20}%
\special{pa 1196 1400}%
\special{pa 1096 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2195 1400 2195 1450 2195 1450 2195 1450
% 
\special{sh 1.000}%
\special{ia 2196 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2196 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2295 1800 2295 1850 2295 1850 2295 1850
% 
\special{sh 1.000}%
\special{ia 2296 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2296 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2395 1400 2395 1450 2395 1450 2395 1450
% 
\special{sh 1.000}%
\special{ia 2396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2595 1400 2595 1450 2595 1450 2595 1450
% 
\special{sh 1.000}%
\special{ia 2596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2495 1800 2495 1850 2495 1850 2495 1850
% 
\special{sh 1.000}%
\special{ia 2496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2496 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2195 1400 2295 1800
% 
\special{pn 20}%
\special{pa 2196 1400}%
\special{pa 2296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2395 1400 2495 1800
% 
\special{pn 20}%
\special{pa 2396 1400}%
\special{pa 2496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2595 1400 2495 1800
% 
\special{pn 20}%
\special{pa 2596 1400}%
\special{pa 2496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2395 1400 2295 1800
% 
\special{pn 20}%
\special{pa 2396 1400}%
\special{pa 2296 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3395 1400 3395 1450 3395 1450 3395 1450
% 
\special{sh 1.000}%
\special{ia 3396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3495 1800 3495 1850 3495 1850 3495 1850
% 
\special{sh 1.000}%
\special{ia 3496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3595 1400 3595 1450 3595 1450 3595 1450
% 
\special{sh 1.000}%
\special{ia 3596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3795 1400 3795 1450 3795 1450 3795 1450
% 
\special{sh 1.000}%
\special{ia 3796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3995 1400 3995 1450 3995 1450 3995 1450
% 
\special{sh 1.000}%
\special{ia 3996 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3996 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3695 1800 3695 1850 3695 1850 3695 1850
% 
\special{sh 1.000}%
\special{ia 3696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3696 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3895 1800 3895 1850 3895 1850 3895 1850
% 
\special{sh 1.000}%
\special{ia 3896 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3896 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 3395 1400 3495 1800
% 
\special{pn 20}%
\special{pa 3396 1400}%
\special{pa 3496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3595 1400 3695 1800
% 
\special{pn 20}%
\special{pa 3596 1400}%
\special{pa 3696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3795 1400 3895 1800
% 
\special{pn 20}%
\special{pa 3796 1400}%
\special{pa 3896 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3995 1400 3895 1800
% 
\special{pn 20}%
\special{pa 3996 1400}%
\special{pa 3896 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3795 1400 3695 1800
% 
\special{pn 20}%
\special{pa 3796 1400}%
\special{pa 3696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3595 1400 3495 1800
% 
\special{pn 20}%
\special{pa 3596 1400}%
\special{pa 3496 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4395 1400 4395 1450 4395 1450 4395 1450
% 
\special{sh 1.000}%
\special{ia 4396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4495 1800 4495 1850 4495 1850 4495 1850
% 
\special{sh 1.000}%
\special{ia 4496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4595 1400 4595 1450 4595 1450 4595 1450
% 
\special{sh 1.000}%
\special{ia 4596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4795 1400 4795 1450 4795 1450 4795 1450
% 
\special{sh 1.000}%
\special{ia 4796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4695 1800 4695 1850 4695 1850 4695 1850
% 
\special{sh 1.000}%
\special{ia 4696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4696 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 4395 1400 4495 1800
% 
\special{pn 20}%
\special{pa 4396 1400}%
\special{pa 4496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4595 1400 4695 1800
% 
\special{pn 20}%
\special{pa 4596 1400}%
\special{pa 4696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4795 1400 4695 1800
% 
\special{pn 20}%
\special{pa 4796 1400}%
\special{pa 4696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4595 1400 4495 1800
% 
\special{pn 20}%
\special{pa 4596 1400}%
\special{pa 4496 1800}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 4 3200 1200 3400 1260 3600 1400 3600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3262 1216}%
\special{fp}%
\special{pa 3326 1232}%
\special{pa 3326 1232}%
\special{pa 3356 1242}%
\special{pa 3386 1254}%
\special{pa 3386 1254}%
\special{fp}%
\special{pa 3446 1284}%
\special{pa 3468 1300}%
\special{pa 3496 1318}%
\special{pa 3498 1320}%
\special{fp}%
\special{pa 3550 1360}%
\special{pa 3572 1376}%
\special{pa 3596 1398}%
\special{pa 3600 1400}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 6 3700 1800 3700 1400 3800 1280 4200 1280 4400 1400 4400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 1800}%
\special{pa 3694 1766}%
\special{pa 3690 1738}%
\special{fp}%
\special{pa 3678 1674}%
\special{pa 3676 1666}%
\special{pa 3672 1634}%
\special{pa 3672 1612}%
\special{fp}%
\special{pa 3668 1548}%
\special{pa 3668 1536}%
\special{pa 3672 1506}%
\special{pa 3676 1484}%
\special{fp}%
\special{pa 3692 1422}%
\special{pa 3694 1414}%
\special{pa 3708 1386}%
\special{pa 3720 1366}%
\special{fp}%
\special{pa 3760 1316}%
\special{pa 3766 1308}%
\special{pa 3790 1288}%
\special{pa 3810 1276}%
\special{fp}%
\special{pa 3868 1250}%
\special{pa 3876 1246}%
\special{pa 3908 1238}%
\special{pa 3930 1236}%
\special{fp}%
\special{pa 3994 1232}%
\special{pa 4006 1232}%
\special{pa 4040 1236}%
\special{pa 4056 1240}%
\special{fp}%
\special{pa 4120 1252}%
\special{pa 4140 1258}%
\special{pa 4180 1274}%
\special{fp}%
\special{pa 4238 1300}%
\special{pa 4294 1330}%
\special{fp}%
\special{pa 4348 1366}%
\special{pa 4396 1398}%
\special{pa 4400 1400}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 5 4700 1800 4700 1400 4800 1280 5070 1200 5070 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4700 1800}%
\special{pa 4694 1766}%
\special{pa 4688 1736}%
\special{fp}%
\special{pa 4678 1672}%
\special{pa 4676 1666}%
\special{pa 4672 1634}%
\special{pa 4670 1608}%
\special{fp}%
\special{pa 4668 1542}%
\special{pa 4668 1536}%
\special{pa 4670 1506}%
\special{pa 4676 1478}%
\special{fp}%
\special{pa 4694 1414}%
\special{pa 4708 1386}%
\special{pa 4724 1358}%
\special{pa 4726 1358}%
\special{fp}%
\special{pa 4770 1308}%
\special{pa 4790 1288}%
\special{pa 4816 1270}%
\special{pa 4820 1268}%
\special{fp}%
\special{pa 4880 1240}%
\special{pa 4904 1232}%
\special{pa 4934 1224}%
\special{pa 4942 1222}%
\special{fp}%
\special{pa 5006 1210}%
\special{pa 5032 1206}%
\special{pa 5064 1202}%
\special{pa 5070 1200}%
\special{fp}%
% DOT 0 0 3 0 Black Black
% 4 3000 1600 2900 1600 3100 1600 3100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black Black
% 4 1400 1900 1400 2000 5 0 0 0
% $B_{1}$
\put(14.0000,-20.0000){\makebox(0,0){$B_{1}$}}%
% STR 2 0 3 0 Black Black
% 4 2400 1900 2400 2000 5 0 0 0
% $B_{2}$
\put(24.0000,-20.0000){\makebox(0,0){$B_{2}$}}%
% STR 2 0 3 0 Black Black
% 4 3700 1900 3700 2000 5 0 0 0
% $B_{i_{0}-1}$
\put(37.0000,-20.0000){\makebox(0,0){$B_{i_{0}-1}$}}%
% STR 2 0 3 0 Black Black
% 4 4600 1900 4600 2000 5 0 0 0
% $B_{i_{0}}$
\put(46.0000,-20.0000){\makebox(0,0){$B_{i_{0}}$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 990 3000 990 3050 990 3050 990 3050
% 
\special{sh 1.000}%
\special{ia 990 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 990 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1090 3400 1090 3450 1090 3450 1090 3450
% 
\special{sh 1.000}%
\special{ia 1090 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1090 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1190 3000 1190 3050 1190 3050 1190 3050
% 
\special{sh 1.000}%
\special{ia 1190 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1190 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1390 3000 1390 3050 1390 3050 1390 3050
% 
\special{sh 1.000}%
\special{ia 1390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1590 3000 1590 3050 1590 3050 1590 3050
% 
\special{sh 1.000}%
\special{ia 1590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1290 3400 1290 3450 1290 3450 1290 3450
% 
\special{sh 1.000}%
\special{ia 1290 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1290 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1490 3400 1490 3450 1490 3450 1490 3450
% 
\special{sh 1.000}%
\special{ia 1490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1790 3000 1790 3050 1790 3050 1790 3050
% 
\special{sh 1.000}%
\special{ia 1790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1690 3400 1690 3450 1690 3450 1690 3450
% 
\special{sh 1.000}%
\special{ia 1690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1690 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 990 3000 1090 3400
% 
\special{pn 20}%
\special{pa 990 3000}%
\special{pa 1090 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1190 3000 1290 3400
% 
\special{pn 20}%
\special{pa 1190 3000}%
\special{pa 1290 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 1390 3000 1490 3400
% 
\special{pn 8}%
\special{pa 1390 3000}%
\special{pa 1490 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 1590 3000 1690 3400
% 
\special{pn 20}%
\special{pa 1590 3000}%
\special{pa 1690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1790 3000 1690 3400
% 
\special{pn 20}%
\special{pa 1790 3000}%
\special{pa 1690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1590 3000 1490 3400
% 
\special{pn 20}%
\special{pa 1590 3000}%
\special{pa 1490 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1390 3000 1290 3400
% 
\special{pn 20}%
\special{pa 1390 3000}%
\special{pa 1290 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1190 3000 1090 3400
% 
\special{pn 20}%
\special{pa 1190 3000}%
\special{pa 1090 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2190 3000 2190 3050 2190 3050 2190 3050
% 
\special{sh 1.000}%
\special{ia 2190 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2190 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2290 3400 2290 3450 2290 3450 2290 3450
% 
\special{sh 1.000}%
\special{ia 2290 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2290 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2390 3000 2390 3050 2390 3050 2390 3050
% 
\special{sh 1.000}%
\special{ia 2390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2590 3000 2590 3050 2590 3050 2590 3050
% 
\special{sh 1.000}%
\special{ia 2590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2490 3400 2490 3450 2490 3450 2490 3450
% 
\special{sh 1.000}%
\special{ia 2490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2490 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2190 3000 2290 3400
% 
\special{pn 20}%
\special{pa 2190 3000}%
\special{pa 2290 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 2390 3000 2490 3400
% 
\special{pn 8}%
\special{pa 2390 3000}%
\special{pa 2490 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 2590 3000 2490 3400
% 
\special{pn 20}%
\special{pa 2590 3000}%
\special{pa 2490 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2390 3000 2290 3400
% 
\special{pn 20}%
\special{pa 2390 3000}%
\special{pa 2290 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3390 3000 3390 3050 3390 3050 3390 3050
% 
\special{sh 1.000}%
\special{ia 3390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3490 3400 3490 3450 3490 3450 3490 3450
% 
\special{sh 1.000}%
\special{ia 3490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3590 3000 3590 3050 3590 3050 3590 3050
% 
\special{sh 1.000}%
\special{ia 3590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3790 3000 3790 3050 3790 3050 3790 3050
% 
\special{sh 1.000}%
\special{ia 3790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3990 3000 3990 3050 3990 3050 3990 3050
% 
\special{sh 1.000}%
\special{ia 3990 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3990 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3690 3400 3690 3450 3690 3450 3690 3450
% 
\special{sh 1.000}%
\special{ia 3690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3690 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3890 3400 3890 3450 3890 3450 3890 3450
% 
\special{sh 1.000}%
\special{ia 3890 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3890 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 3390 3000 3490 3400
% 
\special{pn 20}%
\special{pa 3390 3000}%
\special{pa 3490 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 3590 3000 3690 3400
% 
\special{pn 8}%
\special{pa 3590 3000}%
\special{pa 3690 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 3790 3000 3890 3400
% 
\special{pn 20}%
\special{pa 3790 3000}%
\special{pa 3890 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3990 3000 3890 3400
% 
\special{pn 20}%
\special{pa 3990 3000}%
\special{pa 3890 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3790 3000 3690 3400
% 
\special{pn 20}%
\special{pa 3790 3000}%
\special{pa 3690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3590 3000 3490 3400
% 
\special{pn 20}%
\special{pa 3590 3000}%
\special{pa 3490 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4390 3000 4390 3050 4390 3050 4390 3050
% 
\special{sh 1.000}%
\special{ia 4390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4490 3400 4490 3450 4490 3450 4490 3450
% 
\special{sh 1.000}%
\special{ia 4490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4590 3000 4590 3050 4590 3050 4590 3050
% 
\special{sh 1.000}%
\special{ia 4590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4790 3000 4790 3050 4790 3050 4790 3050
% 
\special{sh 1.000}%
\special{ia 4790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4690 3400 4690 3450 4690 3450 4690 3450
% 
\special{sh 1.000}%
\special{ia 4690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4690 3400 50 50  0.0000000  6.2831853}%
% LINE 2 1 3 0 Black Black
% 2 4390 3000 4490 3400
% 
\special{pn 8}%
\special{pa 4390 3000}%
\special{pa 4490 3400}%
\special{da 0.070}%
% LINE 2 1 3 0 Black Black
% 2 4590 3000 4690 3400
% 
\special{pn 8}%
\special{pa 4590 3000}%
\special{pa 4690 3400}%
\special{da 0.070}%
% LINE 2 1 3 0 Black Black
% 2 4790 3000 4690 3400
% 
\special{pn 8}%
\special{pa 4790 3000}%
\special{pa 4690 3400}%
\special{da 0.070}%
% LINE 2 1 3 0 Black Black
% 2 4590 3000 4490 3400
% 
\special{pn 8}%
\special{pa 4590 3000}%
\special{pa 4490 3400}%
\special{da 0.070}%
% SPLINE 0 0 3 0 Black Black
% 4 3195 2800 3395 2860 3595 3000 3595 3000
% 
\special{pn 20}%
\special{pa 3196 2800}%
\special{pa 3228 2808}%
\special{pa 3258 2816}%
\special{pa 3290 2824}%
\special{pa 3320 2832}%
\special{pa 3350 2842}%
\special{pa 3380 2854}%
\special{pa 3436 2882}%
\special{pa 3464 2900}%
\special{pa 3516 2936}%
\special{pa 3542 2956}%
\special{pa 3566 2976}%
\special{pa 3592 2998}%
\special{pa 3596 3000}%
\special{sp}%
% SPLINE 0 0 3 0 Black Black
% 6 3695 3400 3695 3000 3795 2880 4195 2880 4395 3000 4395 3000
% 
\special{pn 20}%
\special{pa 3696 3400}%
\special{pa 3688 3366}%
\special{pa 3682 3334}%
\special{pa 3676 3300}%
\special{pa 3672 3266}%
\special{pa 3664 3202}%
\special{pa 3662 3168}%
\special{pa 3664 3136}%
\special{pa 3666 3106}%
\special{pa 3672 3074}%
\special{pa 3678 3044}%
\special{pa 3690 3014}%
\special{pa 3702 2986}%
\special{pa 3720 2958}%
\special{pa 3738 2932}%
\special{pa 3762 2908}%
\special{pa 3786 2888}%
\special{pa 3812 2870}%
\special{pa 3840 2856}%
\special{pa 3870 2846}%
\special{pa 3902 2838}%
\special{pa 3934 2834}%
\special{pa 3968 2832}%
\special{pa 4002 2832}%
\special{pa 4036 2836}%
\special{pa 4070 2842}%
\special{pa 4102 2848}%
\special{pa 4136 2858}%
\special{pa 4200 2882}%
\special{pa 4230 2896}%
\special{pa 4286 2928}%
\special{pa 4312 2944}%
\special{pa 4340 2962}%
\special{pa 4392 2998}%
\special{pa 4396 3000}%
\special{sp}%
% SPLINE 2 1 3 0 Black Black
% 5 4695 3400 4695 3000 4795 2880 5065 2800 5065 2800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4696 3400}%
\special{pa 4688 3366}%
\special{pa 4684 3338}%
\special{fp}%
\special{pa 4672 3272}%
\special{pa 4670 3266}%
\special{pa 4666 3234}%
\special{pa 4664 3208}%
\special{fp}%
\special{pa 4662 3142}%
\special{pa 4662 3136}%
\special{pa 4666 3106}%
\special{pa 4670 3078}%
\special{fp}%
\special{pa 4690 3014}%
\special{pa 4690 3014}%
\special{pa 4702 2986}%
\special{pa 4720 2958}%
\special{pa 4722 2958}%
\special{fp}%
\special{pa 4764 2908}%
\special{pa 4786 2888}%
\special{pa 4812 2870}%
\special{pa 4816 2868}%
\special{fp}%
\special{pa 4876 2840}%
\special{pa 4898 2832}%
\special{pa 4938 2822}%
\special{fp}%
\special{pa 5002 2810}%
\special{pa 5026 2806}%
\special{pa 5060 2802}%
\special{pa 5066 2800}%
\special{fp}%
% DOT 0 0 3 0 Black Black
% 4 2995 3200 2895 3200 3095 3200 3095 3200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2996 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2896 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3096 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3096 3200 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black Black
% 4 1590 2600 1590 2700 5 0 0 0
% $B'_{2}$
\put(15.9000,-27.0000){\makebox(0,0){$B'_{2}$}}%
% VECTOR 0 0 3 0 Black Black
% 2 3000 2200 3000 2600
% 
\special{pn 20}%
\special{pa 3000 2200}%
\special{pa 3000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2600}%
\special{pa 3020 2534}%
\special{pa 3000 2548}%
\special{pa 2980 2534}%
\special{pa 3000 2600}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 795 3100 795 3200 5 0 0 0
% $B'_{1}$
\put(7.9500,-32.0000){\makebox(0,0){$B'_{1}$}}%
% STR 2 0 3 0 Black Black
% 4 2590 2600 2590 2700 5 0 0 0
% $B'_{3}$
\put(25.9000,-27.0000){\makebox(0,0){$B'_{3}$}}%
% STR 2 0 3 0 Black Black
% 4 3390 2600 3390 2700 5 0 0 0
% $B'_{i_{0}-1}$
\put(33.9000,-27.0000){\makebox(0,0){$B'_{i_{0}-1}$}}%
% STR 2 0 3 0 Black Black
% 4 3990 2600 3990 2700 5 0 0 0
% $B'_{i_{0}}$
\put(39.9000,-27.0000){\makebox(0,0){$B'_{i_{0}}$}}%
% SPLINE 2 1 3 0 Black Black
% 5 1500 1800 1500 1400 1700 1200 2400 1400 2400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1494 1768}%
\special{pa 1490 1740}%
\special{fp}%
\special{pa 1480 1676}%
\special{pa 1478 1668}%
\special{pa 1474 1634}%
\special{pa 1472 1614}%
\special{fp}%
\special{pa 1470 1550}%
\special{pa 1470 1538}%
\special{pa 1472 1506}%
\special{pa 1476 1488}%
\special{fp}%
\special{pa 1492 1426}%
\special{pa 1494 1416}%
\special{pa 1508 1386}%
\special{pa 1518 1370}%
\special{fp}%
\special{pa 1554 1316}%
\special{pa 1562 1306}%
\special{pa 1598 1272}%
\special{fp}%
\special{pa 1646 1232}%
\special{pa 1664 1220}%
\special{pa 1690 1206}%
\special{pa 1702 1202}%
\special{fp}%
\special{pa 1762 1180}%
\special{pa 1776 1176}%
\special{pa 1806 1170}%
\special{pa 1822 1170}%
\special{fp}%
\special{pa 1886 1172}%
\special{pa 1926 1176}%
\special{pa 1948 1180}%
\special{fp}%
\special{pa 2010 1198}%
\special{pa 2018 1200}%
\special{pa 2048 1210}%
\special{pa 2068 1220}%
\special{fp}%
\special{pa 2126 1246}%
\special{pa 2142 1252}%
\special{pa 2174 1268}%
\special{pa 2182 1272}%
\special{fp}%
\special{pa 2238 1302}%
\special{pa 2270 1322}%
\special{pa 2292 1334}%
\special{fp}%
\special{pa 2348 1368}%
\special{pa 2366 1380}%
\special{pa 2398 1398}%
\special{pa 2400 1400}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 5 1500 3400 1500 3000 1700 2800 2400 3000 2400 3000
% 
\special{pn 20}%
\special{pa 1500 3400}%
\special{pa 1494 3368}%
\special{pa 1482 3300}%
\special{pa 1478 3268}%
\special{pa 1474 3234}%
\special{pa 1470 3202}%
\special{pa 1470 3138}%
\special{pa 1472 3106}%
\special{pa 1478 3076}%
\special{pa 1484 3044}%
\special{pa 1494 3016}%
\special{pa 1508 2986}%
\special{pa 1524 2958}%
\special{pa 1542 2930}%
\special{pa 1562 2906}%
\special{pa 1610 2858}%
\special{pa 1636 2838}%
\special{pa 1664 2820}%
\special{pa 1690 2806}%
\special{pa 1720 2792}%
\special{pa 1748 2782}%
\special{pa 1776 2776}%
\special{pa 1806 2770}%
\special{pa 1836 2768}%
\special{pa 1866 2768}%
\special{pa 1926 2776}%
\special{pa 1956 2782}%
\special{pa 1986 2790}%
\special{pa 2018 2800}%
\special{pa 2048 2810}%
\special{pa 2112 2838}%
\special{pa 2142 2852}%
\special{pa 2174 2868}%
\special{pa 2206 2886}%
\special{pa 2238 2902}%
\special{pa 2270 2922}%
\special{pa 2302 2940}%
\special{pa 2366 2980}%
\special{pa 2398 2998}%
\special{pa 2400 3000}%
\special{sp}%
% SPLINE 2 1 3 0 Black Black
% 4 2500 1800 2500 1400 2800 1200 2800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 1800}%
\special{pa 2494 1764}%
\special{pa 2490 1742}%
\special{fp}%
\special{pa 2480 1684}%
\special{pa 2476 1660}%
\special{pa 2472 1624}%
\special{fp}%
\special{pa 2466 1564}%
\special{pa 2466 1558}%
\special{pa 2468 1526}%
\special{pa 2470 1506}%
\special{fp}%
\special{pa 2482 1448}%
\special{pa 2484 1440}%
\special{pa 2494 1412}%
\special{pa 2506 1394}%
\special{fp}%
\special{pa 2544 1348}%
\special{pa 2546 1344}%
\special{pa 2568 1324}%
\special{pa 2590 1310}%
\special{fp}%
\special{pa 2640 1278}%
\special{pa 2648 1272}%
\special{pa 2680 1256}%
\special{pa 2692 1250}%
\special{fp}%
\special{pa 2746 1224}%
\special{pa 2776 1212}%
\special{pa 2800 1200}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 4 2500 3400 2500 3000 2800 2800 2800 2800
% 
\special{pn 20}%
\special{pa 2500 3400}%
\special{pa 2494 3364}%
\special{pa 2486 3330}%
\special{pa 2480 3294}%
\special{pa 2476 3260}%
\special{pa 2472 3224}%
\special{pa 2468 3192}%
\special{pa 2466 3158}%
\special{pa 2468 3126}%
\special{pa 2470 3096}%
\special{pa 2476 3068}%
\special{pa 2484 3040}%
\special{pa 2494 3012}%
\special{pa 2508 2988}%
\special{pa 2526 2966}%
\special{pa 2546 2944}%
\special{pa 2568 2924}%
\special{pa 2620 2888}%
\special{pa 2648 2872}%
\special{pa 2680 2856}%
\special{pa 2710 2840}%
\special{pa 2742 2826}%
\special{pa 2776 2812}%
\special{pa 2800 2800}%
\special{sp}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 44.8500, 22.8200)(  5.8500,-34.5000)
% CIRCLE 2 0 0 0 Black Black
% 4 995 1400 995 1450 995 1450 995 1450
% 
\special{sh 1.000}%
\special{ia 996 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 996 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1095 1800 1095 1850 1095 1850 1095 1850
% 
\special{sh 1.000}%
\special{ia 1096 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1096 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1195 1400 1195 1450 1195 1450 1195 1450
% 
\special{sh 1.000}%
\special{ia 1196 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1196 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1395 1400 1395 1450 1395 1450 1395 1450
% 
\special{sh 1.000}%
\special{ia 1396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1595 1400 1595 1450 1595 1450 1595 1450
% 
\special{sh 1.000}%
\special{ia 1596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1295 1800 1295 1850 1295 1850 1295 1850
% 
\special{sh 1.000}%
\special{ia 1296 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1296 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1495 1800 1495 1850 1495 1850 1495 1850
% 
\special{sh 1.000}%
\special{ia 1496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1795 1400 1795 1450 1795 1450 1795 1450
% 
\special{sh 1.000}%
\special{ia 1796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1695 1800 1695 1850 1695 1850 1695 1850
% 
\special{sh 1.000}%
\special{ia 1696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1696 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 995 1400 1095 1800
% 
\special{pn 20}%
\special{pa 996 1400}%
\special{pa 1096 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1195 1400 1295 1800
% 
\special{pn 20}%
\special{pa 1196 1400}%
\special{pa 1296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1395 1400 1495 1800
% 
\special{pn 20}%
\special{pa 1396 1400}%
\special{pa 1496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1595 1400 1695 1800
% 
\special{pn 20}%
\special{pa 1596 1400}%
\special{pa 1696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1795 1400 1695 1800
% 
\special{pn 20}%
\special{pa 1796 1400}%
\special{pa 1696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1595 1400 1495 1800
% 
\special{pn 20}%
\special{pa 1596 1400}%
\special{pa 1496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1395 1400 1295 1800
% 
\special{pn 20}%
\special{pa 1396 1400}%
\special{pa 1296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1195 1400 1095 1800
% 
\special{pn 20}%
\special{pa 1196 1400}%
\special{pa 1096 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2195 1400 2195 1450 2195 1450 2195 1450
% 
\special{sh 1.000}%
\special{ia 2196 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2196 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2295 1800 2295 1850 2295 1850 2295 1850
% 
\special{sh 1.000}%
\special{ia 2296 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2296 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2395 1400 2395 1450 2395 1450 2395 1450
% 
\special{sh 1.000}%
\special{ia 2396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2595 1400 2595 1450 2595 1450 2595 1450
% 
\special{sh 1.000}%
\special{ia 2596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2495 1800 2495 1850 2495 1850 2495 1850
% 
\special{sh 1.000}%
\special{ia 2496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2496 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2195 1400 2295 1800
% 
\special{pn 20}%
\special{pa 2196 1400}%
\special{pa 2296 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2395 1400 2495 1800
% 
\special{pn 20}%
\special{pa 2396 1400}%
\special{pa 2496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2595 1400 2495 1800
% 
\special{pn 20}%
\special{pa 2596 1400}%
\special{pa 2496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2395 1400 2295 1800
% 
\special{pn 20}%
\special{pa 2396 1400}%
\special{pa 2296 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3395 1400 3395 1450 3395 1450 3395 1450
% 
\special{sh 1.000}%
\special{ia 3396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3495 1800 3495 1850 3495 1850 3495 1850
% 
\special{sh 1.000}%
\special{ia 3496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3595 1400 3595 1450 3595 1450 3595 1450
% 
\special{sh 1.000}%
\special{ia 3596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3795 1400 3795 1450 3795 1450 3795 1450
% 
\special{sh 1.000}%
\special{ia 3796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3995 1400 3995 1450 3995 1450 3995 1450
% 
\special{sh 1.000}%
\special{ia 3996 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3996 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3695 1800 3695 1850 3695 1850 3695 1850
% 
\special{sh 1.000}%
\special{ia 3696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3696 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3895 1800 3895 1850 3895 1850 3895 1850
% 
\special{sh 1.000}%
\special{ia 3896 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3896 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 3395 1400 3495 1800
% 
\special{pn 20}%
\special{pa 3396 1400}%
\special{pa 3496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3595 1400 3695 1800
% 
\special{pn 20}%
\special{pa 3596 1400}%
\special{pa 3696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3795 1400 3895 1800
% 
\special{pn 20}%
\special{pa 3796 1400}%
\special{pa 3896 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3995 1400 3895 1800
% 
\special{pn 20}%
\special{pa 3996 1400}%
\special{pa 3896 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3795 1400 3695 1800
% 
\special{pn 20}%
\special{pa 3796 1400}%
\special{pa 3696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3595 1400 3495 1800
% 
\special{pn 20}%
\special{pa 3596 1400}%
\special{pa 3496 1800}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4395 1400 4395 1450 4395 1450 4395 1450
% 
\special{sh 1.000}%
\special{ia 4396 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4396 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4495 1800 4495 1850 4495 1850 4495 1850
% 
\special{sh 1.000}%
\special{ia 4496 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4496 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4595 1400 4595 1450 4595 1450 4595 1450
% 
\special{sh 1.000}%
\special{ia 4596 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4596 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4795 1400 4795 1450 4795 1450 4795 1450
% 
\special{sh 1.000}%
\special{ia 4796 1400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4796 1400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4695 1800 4695 1850 4695 1850 4695 1850
% 
\special{sh 1.000}%
\special{ia 4696 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4696 1800 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 4395 1400 4495 1800
% 
\special{pn 20}%
\special{pa 4396 1400}%
\special{pa 4496 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4595 1400 4695 1800
% 
\special{pn 20}%
\special{pa 4596 1400}%
\special{pa 4696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4795 1400 4695 1800
% 
\special{pn 20}%
\special{pa 4796 1400}%
\special{pa 4696 1800}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4595 1400 4495 1800
% 
\special{pn 20}%
\special{pa 4596 1400}%
\special{pa 4496 1800}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 4 3200 1200 3400 1260 3600 1400 3600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3262 1216}%
\special{fp}%
\special{pa 3326 1232}%
\special{pa 3326 1232}%
\special{pa 3356 1242}%
\special{pa 3386 1254}%
\special{pa 3386 1254}%
\special{fp}%
\special{pa 3446 1284}%
\special{pa 3468 1300}%
\special{pa 3496 1318}%
\special{pa 3498 1320}%
\special{fp}%
\special{pa 3550 1360}%
\special{pa 3572 1376}%
\special{pa 3596 1398}%
\special{pa 3600 1400}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 6 3700 1800 3700 1400 3800 1280 4200 1280 4400 1400 4400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 1800}%
\special{pa 3694 1766}%
\special{pa 3690 1738}%
\special{fp}%
\special{pa 3678 1674}%
\special{pa 3676 1666}%
\special{pa 3672 1634}%
\special{pa 3672 1612}%
\special{fp}%
\special{pa 3668 1548}%
\special{pa 3668 1536}%
\special{pa 3672 1506}%
\special{pa 3676 1484}%
\special{fp}%
\special{pa 3692 1422}%
\special{pa 3694 1414}%
\special{pa 3708 1386}%
\special{pa 3720 1366}%
\special{fp}%
\special{pa 3760 1316}%
\special{pa 3766 1308}%
\special{pa 3790 1288}%
\special{pa 3810 1276}%
\special{fp}%
\special{pa 3868 1250}%
\special{pa 3876 1246}%
\special{pa 3908 1238}%
\special{pa 3930 1236}%
\special{fp}%
\special{pa 3994 1232}%
\special{pa 4006 1232}%
\special{pa 4040 1236}%
\special{pa 4056 1240}%
\special{fp}%
\special{pa 4120 1252}%
\special{pa 4140 1258}%
\special{pa 4180 1274}%
\special{fp}%
\special{pa 4238 1300}%
\special{pa 4294 1330}%
\special{fp}%
\special{pa 4348 1366}%
\special{pa 4396 1398}%
\special{pa 4400 1400}%
\special{fp}%
% SPLINE 2 1 3 0 Black Black
% 5 4700 1800 4700 1400 4800 1280 5070 1200 5070 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4700 1800}%
\special{pa 4694 1766}%
\special{pa 4688 1736}%
\special{fp}%
\special{pa 4678 1672}%
\special{pa 4676 1666}%
\special{pa 4672 1634}%
\special{pa 4670 1608}%
\special{fp}%
\special{pa 4668 1542}%
\special{pa 4668 1536}%
\special{pa 4670 1506}%
\special{pa 4676 1478}%
\special{fp}%
\special{pa 4694 1414}%
\special{pa 4708 1386}%
\special{pa 4724 1358}%
\special{pa 4726 1358}%
\special{fp}%
\special{pa 4770 1308}%
\special{pa 4790 1288}%
\special{pa 4816 1270}%
\special{pa 4820 1268}%
\special{fp}%
\special{pa 4880 1240}%
\special{pa 4904 1232}%
\special{pa 4934 1224}%
\special{pa 4942 1222}%
\special{fp}%
\special{pa 5006 1210}%
\special{pa 5032 1206}%
\special{pa 5064 1202}%
\special{pa 5070 1200}%
\special{fp}%
% DOT 0 0 3 0 Black Black
% 4 3000 1600 2900 1600 3100 1600 3100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2900 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black Black
% 4 1400 1900 1400 2000 5 0 0 0
% $B_{1}$
\put(14.0000,-20.0000){\makebox(0,0){$B_{1}$}}%
% STR 2 0 3 0 Black Black
% 4 2400 1900 2400 2000 5 0 0 0
% $B_{2}$
\put(24.0000,-20.0000){\makebox(0,0){$B_{2}$}}%
% STR 2 0 3 0 Black Black
% 4 3700 1900 3700 2000 5 0 0 0
% $B_{i_{0}-1}$
\put(37.0000,-20.0000){\makebox(0,0){$B_{i_{0}-1}$}}%
% STR 2 0 3 0 Black Black
% 4 4600 1900 4600 2000 5 0 0 0
% $B_{i_{0}}$
\put(46.0000,-20.0000){\makebox(0,0){$B_{i_{0}}$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 990 3000 990 3050 990 3050 990 3050
% 
\special{sh 1.000}%
\special{ia 990 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 990 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1090 3400 1090 3450 1090 3450 1090 3450
% 
\special{sh 1.000}%
\special{ia 1090 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1090 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1190 3000 1190 3050 1190 3050 1190 3050
% 
\special{sh 1.000}%
\special{ia 1190 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1190 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1390 3000 1390 3050 1390 3050 1390 3050
% 
\special{sh 1.000}%
\special{ia 1390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1590 3000 1590 3050 1590 3050 1590 3050
% 
\special{sh 1.000}%
\special{ia 1590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1290 3400 1290 3450 1290 3450 1290 3450
% 
\special{sh 1.000}%
\special{ia 1290 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1290 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1490 3400 1490 3450 1490 3450 1490 3450
% 
\special{sh 1.000}%
\special{ia 1490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1790 3000 1790 3050 1790 3050 1790 3050
% 
\special{sh 1.000}%
\special{ia 1790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1690 3400 1690 3450 1690 3450 1690 3450
% 
\special{sh 1.000}%
\special{ia 1690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1690 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 990 3000 1090 3400
% 
\special{pn 20}%
\special{pa 990 3000}%
\special{pa 1090 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1190 3000 1290 3400
% 
\special{pn 20}%
\special{pa 1190 3000}%
\special{pa 1290 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 1390 3000 1490 3400
% 
\special{pn 8}%
\special{pa 1390 3000}%
\special{pa 1490 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 1590 3000 1690 3400
% 
\special{pn 20}%
\special{pa 1590 3000}%
\special{pa 1690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1790 3000 1690 3400
% 
\special{pn 20}%
\special{pa 1790 3000}%
\special{pa 1690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1590 3000 1490 3400
% 
\special{pn 20}%
\special{pa 1590 3000}%
\special{pa 1490 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1390 3000 1290 3400
% 
\special{pn 20}%
\special{pa 1390 3000}%
\special{pa 1290 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1190 3000 1090 3400
% 
\special{pn 20}%
\special{pa 1190 3000}%
\special{pa 1090 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2190 3000 2190 3050 2190 3050 2190 3050
% 
\special{sh 1.000}%
\special{ia 2190 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2190 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2290 3400 2290 3450 2290 3450 2290 3450
% 
\special{sh 1.000}%
\special{ia 2290 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2290 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2390 3000 2390 3050 2390 3050 2390 3050
% 
\special{sh 1.000}%
\special{ia 2390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2590 3000 2590 3050 2590 3050 2590 3050
% 
\special{sh 1.000}%
\special{ia 2590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2490 3400 2490 3450 2490 3450 2490 3450
% 
\special{sh 1.000}%
\special{ia 2490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2490 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2190 3000 2290 3400
% 
\special{pn 20}%
\special{pa 2190 3000}%
\special{pa 2290 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 2390 3000 2490 3400
% 
\special{pn 8}%
\special{pa 2390 3000}%
\special{pa 2490 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 2590 3000 2490 3400
% 
\special{pn 20}%
\special{pa 2590 3000}%
\special{pa 2490 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2390 3000 2290 3400
% 
\special{pn 20}%
\special{pa 2390 3000}%
\special{pa 2290 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3390 3000 3390 3050 3390 3050 3390 3050
% 
\special{sh 1.000}%
\special{ia 3390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3490 3400 3490 3450 3490 3450 3490 3450
% 
\special{sh 1.000}%
\special{ia 3490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3590 3000 3590 3050 3590 3050 3590 3050
% 
\special{sh 1.000}%
\special{ia 3590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3790 3000 3790 3050 3790 3050 3790 3050
% 
\special{sh 1.000}%
\special{ia 3790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3990 3000 3990 3050 3990 3050 3990 3050
% 
\special{sh 1.000}%
\special{ia 3990 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3990 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3690 3400 3690 3450 3690 3450 3690 3450
% 
\special{sh 1.000}%
\special{ia 3690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3690 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3890 3400 3890 3450 3890 3450 3890 3450
% 
\special{sh 1.000}%
\special{ia 3890 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3890 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 3390 3000 3490 3400
% 
\special{pn 20}%
\special{pa 3390 3000}%
\special{pa 3490 3400}%
\special{fp}%
% LINE 2 1 3 0 Black Black
% 2 3590 3000 3690 3400
% 
\special{pn 8}%
\special{pa 3590 3000}%
\special{pa 3690 3400}%
\special{da 0.070}%
% LINE 0 0 3 0 Black Black
% 2 3790 3000 3890 3400
% 
\special{pn 20}%
\special{pa 3790 3000}%
\special{pa 3890 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3990 3000 3890 3400
% 
\special{pn 20}%
\special{pa 3990 3000}%
\special{pa 3890 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3790 3000 3690 3400
% 
\special{pn 20}%
\special{pa 3790 3000}%
\special{pa 3690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3590 3000 3490 3400
% 
\special{pn 20}%
\special{pa 3590 3000}%
\special{pa 3490 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4390 3000 4390 3050 4390 3050 4390 3050
% 
\special{sh 1.000}%
\special{ia 4390 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4390 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4490 3400 4490 3450 4490 3450 4490 3450
% 
\special{sh 1.000}%
\special{ia 4490 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4490 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4590 3000 4590 3050 4590 3050 4590 3050
% 
\special{sh 1.000}%
\special{ia 4590 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4590 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4790 3000 4790 3050 4790 3050 4790 3050
% 
\special{sh 1.000}%
\special{ia 4790 3000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4790 3000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4690 3400 4690 3450 4690 3450 4690 3450
% 
\special{sh 1.000}%
\special{ia 4690 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 4690 3400 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 4390 3000 4490 3400
% 
\special{pn 20}%
\special{pa 4390 3000}%
\special{pa 4490 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4590 3000 4690 3400
% 
\special{pn 20}%
\special{pa 4590 3000}%
\special{pa 4690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4790 3000 4690 3400
% 
\special{pn 20}%
\special{pa 4790 3000}%
\special{pa 4690 3400}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 4590 3000 4490 3400
% 
\special{pn 20}%
\special{pa 4590 3000}%
\special{pa 4490 3400}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 4 3195 2800 3395 2860 3595 3000 3595 3000
% 
\special{pn 20}%
\special{pa 3196 2800}%
\special{pa 3228 2808}%
\special{pa 3258 2816}%
\special{pa 3290 2824}%
\special{pa 3320 2832}%
\special{pa 3350 2842}%
\special{pa 3380 2854}%
\special{pa 3436 2882}%
\special{pa 3464 2900}%
\special{pa 3516 2936}%
\special{pa 3542 2956}%
\special{pa 3566 2976}%
\special{pa 3592 2998}%
\special{pa 3596 3000}%
\special{sp}%
% SPLINE 0 0 3 0 Black Black
% 6 3695 3400 3695 3000 3795 2880 4195 2880 4395 3000 4395 3000
% 
\special{pn 20}%
\special{pa 3696 3400}%
\special{pa 3688 3366}%
\special{pa 3682 3334}%
\special{pa 3676 3300}%
\special{pa 3672 3266}%
\special{pa 3664 3202}%
\special{pa 3662 3168}%
\special{pa 3664 3136}%
\special{pa 3666 3106}%
\special{pa 3672 3074}%
\special{pa 3678 3044}%
\special{pa 3690 3014}%
\special{pa 3702 2986}%
\special{pa 3720 2958}%
\special{pa 3738 2932}%
\special{pa 3762 2908}%
\special{pa 3786 2888}%
\special{pa 3812 2870}%
\special{pa 3840 2856}%
\special{pa 3870 2846}%
\special{pa 3902 2838}%
\special{pa 3934 2834}%
\special{pa 3968 2832}%
\special{pa 4002 2832}%
\special{pa 4036 2836}%
\special{pa 4070 2842}%
\special{pa 4102 2848}%
\special{pa 4136 2858}%
\special{pa 4200 2882}%
\special{pa 4230 2896}%
\special{pa 4286 2928}%
\special{pa 4312 2944}%
\special{pa 4340 2962}%
\special{pa 4392 2998}%
\special{pa 4396 3000}%
\special{sp}%
% SPLINE 2 1 3 0 Black Black
% 5 4695 3400 4695 3000 4795 2880 5065 2800 5065 2800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4696 3400}%
\special{pa 4688 3366}%
\special{pa 4684 3338}%
\special{fp}%
\special{pa 4672 3272}%
\special{pa 4670 3266}%
\special{pa 4666 3234}%
\special{pa 4664 3208}%
\special{fp}%
\special{pa 4662 3142}%
\special{pa 4662 3136}%
\special{pa 4666 3106}%
\special{pa 4670 3078}%
\special{fp}%
\special{pa 4690 3014}%
\special{pa 4690 3014}%
\special{pa 4702 2986}%
\special{pa 4720 2958}%
\special{pa 4722 2958}%
\special{fp}%
\special{pa 4764 2908}%
\special{pa 4786 2888}%
\special{pa 4812 2870}%
\special{pa 4816 2868}%
\special{fp}%
\special{pa 4876 2840}%
\special{pa 4898 2832}%
\special{pa 4938 2822}%
\special{fp}%
\special{pa 5002 2810}%
\special{pa 5026 2806}%
\special{pa 5060 2802}%
\special{pa 5066 2800}%
\special{fp}%
% DOT 0 0 3 0 Black Black
% 4 2995 3200 2895 3200 3095 3200 3095 3200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2996 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2896 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3096 3200 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3096 3200 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black Black
% 4 1590 2600 1590 2700 5 0 0 0
% $B'_{2}$
\put(15.9000,-27.0000){\makebox(0,0){$B'_{2}$}}%
% VECTOR 0 0 3 0 Black Black
% 2 3000 2200 3000 2600
% 
\special{pn 20}%
\special{pa 3000 2200}%
\special{pa 3000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2600}%
\special{pa 3020 2534}%
\special{pa 3000 2548}%
\special{pa 2980 2534}%
\special{pa 3000 2600}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 795 3100 795 3200 5 0 0 0
% $B'_{1}$
\put(7.9500,-32.0000){\makebox(0,0){$B'_{1}$}}%
% STR 2 0 3 0 Black Black
% 4 2590 2600 2590 2700 5 0 0 0
% $B'_{3}$
\put(25.9000,-27.0000){\makebox(0,0){$B'_{3}$}}%
% STR 2 0 3 0 Black Black
% 4 3390 2600 3390 2700 5 0 0 0
% $B'_{i_{0}-1}$
\put(33.9000,-27.0000){\makebox(0,0){$B'_{i_{0}-1}$}}%
% STR 2 0 3 0 Black Black
% 4 3990 2600 3990 2700 5 0 0 0
% $B''_{i_{0}}$
\put(39.9000,-27.0000){\makebox(0,0){$B''_{i_{0}}$}}%
% SPLINE 2 1 3 0 Black Black
% 5 1500 1800 1500 1400 1700 1200 2400 1400 2400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 1494 1768}%
\special{pa 1490 1740}%
\special{fp}%
\special{pa 1480 1676}%
\special{pa 1478 1668}%
\special{pa 1474 1634}%
\special{pa 1472 1614}%
\special{fp}%
\special{pa 1470 1550}%
\special{pa 1470 1538}%
\special{pa 1472 1506}%
\special{pa 1476 1488}%
\special{fp}%
\special{pa 1492 1426}%
\special{pa 1494 1416}%
\special{pa 1508 1386}%
\special{pa 1518 1370}%
\special{fp}%
\special{pa 1554 1316}%
\special{pa 1562 1306}%
\special{pa 1598 1272}%
\special{fp}%
\special{pa 1646 1232}%
\special{pa 1664 1220}%
\special{pa 1690 1206}%
\special{pa 1702 1202}%
\special{fp}%
\special{pa 1762 1180}%
\special{pa 1776 1176}%
\special{pa 1806 1170}%
\special{pa 1822 1170}%
\special{fp}%
\special{pa 1886 1172}%
\special{pa 1926 1176}%
\special{pa 1948 1180}%
\special{fp}%
\special{pa 2010 1198}%
\special{pa 2018 1200}%
\special{pa 2048 1210}%
\special{pa 2068 1220}%
\special{fp}%
\special{pa 2126 1246}%
\special{pa 2142 1252}%
\special{pa 2174 1268}%
\special{pa 2182 1272}%
\special{fp}%
\special{pa 2238 1302}%
\special{pa 2270 1322}%
\special{pa 2292 1334}%
\special{fp}%
\special{pa 2348 1368}%
\special{pa 2366 1380}%
\special{pa 2398 1398}%
\special{pa 2400 1400}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 5 1500 3400 1500 3000 1700 2800 2400 3000 2400 3000
% 
\special{pn 20}%
\special{pa 1500 3400}%
\special{pa 1494 3368}%
\special{pa 1482 3300}%
\special{pa 1478 3268}%
\special{pa 1474 3234}%
\special{pa 1470 3202}%
\special{pa 1470 3138}%
\special{pa 1472 3106}%
\special{pa 1478 3076}%
\special{pa 1484 3044}%
\special{pa 1494 3016}%
\special{pa 1508 2986}%
\special{pa 1524 2958}%
\special{pa 1542 2930}%
\special{pa 1562 2906}%
\special{pa 1610 2858}%
\special{pa 1636 2838}%
\special{pa 1664 2820}%
\special{pa 1690 2806}%
\special{pa 1720 2792}%
\special{pa 1748 2782}%
\special{pa 1776 2776}%
\special{pa 1806 2770}%
\special{pa 1836 2768}%
\special{pa 1866 2768}%
\special{pa 1926 2776}%
\special{pa 1956 2782}%
\special{pa 1986 2790}%
\special{pa 2018 2800}%
\special{pa 2048 2810}%
\special{pa 2112 2838}%
\special{pa 2142 2852}%
\special{pa 2174 2868}%
\special{pa 2206 2886}%
\special{pa 2238 2902}%
\special{pa 2270 2922}%
\special{pa 2302 2940}%
\special{pa 2366 2980}%
\special{pa 2398 2998}%
\special{pa 2400 3000}%
\special{sp}%
% SPLINE 2 1 3 0 Black Black
% 4 2500 1800 2500 1400 2800 1200 2800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 1800}%
\special{pa 2494 1764}%
\special{pa 2490 1742}%
\special{fp}%
\special{pa 2480 1684}%
\special{pa 2476 1660}%
\special{pa 2472 1624}%
\special{fp}%
\special{pa 2466 1564}%
\special{pa 2466 1558}%
\special{pa 2468 1526}%
\special{pa 2470 1506}%
\special{fp}%
\special{pa 2482 1448}%
\special{pa 2484 1440}%
\special{pa 2494 1412}%
\special{pa 2506 1394}%
\special{fp}%
\special{pa 2544 1348}%
\special{pa 2546 1344}%
\special{pa 2568 1324}%
\special{pa 2590 1310}%
\special{fp}%
\special{pa 2640 1278}%
\special{pa 2648 1272}%
\special{pa 2680 1256}%
\special{pa 2692 1250}%
\special{fp}%
\special{pa 2746 1224}%
\special{pa 2776 1212}%
\special{pa 2800 1200}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 4 2500 3400 2500 3000 2800 2800 2800 2800
% 
\special{pn 20}%
\special{pa 2500 3400}%
\special{pa 2494 3364}%
\special{pa 2486 3330}%
\special{pa 2480 3294}%
\special{pa 2476 3260}%
\special{pa 2472 3224}%
\special{pa 2468 3192}%
\special{pa 2466 3158}%
\special{pa 2468 3126}%
\special{pa 2470 3096}%
\special{pa 2476 3068}%
\special{pa 2484 3040}%
\special{pa 2494 3012}%
\special{pa 2508 2988}%
\special{pa 2526 2966}%
\special{pa 2546 2944}%
\special{pa 2568 2924}%
\special{pa 2620 2888}%
\special{pa 2648 2872}%
\special{pa 2680 2856}%
\special{pa 2710 2840}%
\special{pa 2742 2826}%
\special{pa 2776 2812}%
\special{pa 2800 2800}%
\special{sp}%
\end{picture}
